KletterMix: Climbing Toward High-Quality German Pretraining Data - The Full Report

High-quality pretraining data is a central ingredient in modern language models, but German-language resources remain far less developed than their English counterparts: they are often smaller, less carefully curated, weakly documented, and rarely validated through controlled training experiments. We introduce KletterMix, a high-quality German corpus for language model pretraining and annealing, designed as a reusable dataset artifact for the natural language processing and modeling community. KletterMix is built by translating a state-of-the-art English pretraining corpus into German while preserving document boundaries, metadata, source structure, and topical diversity. This construction yields a German corpus with the scale and diversity of a modern pretraining dataset, while enabling direct comparison to its English source. We document the dataset through a broad set of corpus-level analyses, including translation quality, document length distributions, topic coverage, source composition, and geographic metadata. Using COMETKiwi, we show that the translated documents achieve strong quality across diverse domains, suggesting that careful translation can preserve much of the semantic and stylistic richness of the original corpus. Beyond dataset construction, we evaluate KletterMix as training data. Through controlled pretraining and annealing ablations against established German corpora, we show that models trained on KletterMix achieve measurable improvements on German-language downstream evaluations. These results demonstrate that carefully curated translated data can substantially strengthen the German pretraining data ecosystem.

==> klettermix_pipeline_tikz_body.tex <==
%
% KletterMix pipeline TikZ body (updated alignment).
% Requires: \usepackage{tikz}; \usetikzlibrary{arrows.meta,calc,positioning,fit,backgrounds,shapes.geometric}
% This file contains only the figure body; it can be \input{} inside a LaTeX figure.
%
\definecolor{kmBlack}{HTML}{202124}%
\definecolor{kmGray}{HTML}{5F6368}%
\definecolor{kmLine}{HTML}{CBD5E1}%
\definecolor{kmBlueBg}{HTML}{EAF2FF}%
\definecolor{kmBlueEdge}{HTML}{BFD3F6}%
\definecolor{kmGreenBg}{HTML}{EAF7E8}%
\definecolor{kmGreenEdge}{HTML}{B8D9B0}%
\definecolor{kmYellowEdge}{HTML}{E5BF5A}%
\definecolor{kmOrangeEdge}{HTML}{E6A64D}%
\definecolor{kmPink}{HTML}{D98CAD}%
\definecolor{kmBucketMid}{HTML}{2563EB}%
\definecolor{kmBucketLong}{HTML}{10B981}%
\definecolor{kmPurpleEdge}{HTML}{C9B6F3}%
%
\tikzset{%
  >={Latex[length=1.9mm,width=1.25mm]},%
  pipeline arrow/.style={-{Latex[length=1.9mm,width=1.25mm]}, draw=kmPink, line width=1.25pt, line cap=round},%
  thin arrow/.style={-{Latex[length=1.7mm,width=1.1mm]}, draw=kmPink, line width=0.9pt, line cap=round},%
  stage/.style={rounded corners=8pt, line width=0.9pt, minimum width=2.95cm, minimum height=2.60cm, inner sep=4pt, fill=white, align=center},%
  question/.style={rounded corners=5pt, draw=kmLine, fill=white, line width=0.55pt, minimum width=2.95cm, text width=2.78cm, minimum height=0.95cm, align=center, inner sep=3pt, font=\fontsize{6.6}{7.2}\selectfont\bfseries, text=kmBlack},%
  group label/.style={font=\fontsize{10.0}{11.0}\selectfont\bfseries, text=kmGray, align=center},%
  micro/.style={font=\fontsize{6.4}{7.0}\selectfont, text=kmGray, align=center},%
  title/.style={font=\fontsize{7.5}{8.4}\selectfont\bfseries, align=center, text=kmBlack},%
  box title/.style={font=\fontsize{8.0}{8.8}\selectfont\bfseries, align=center, text=kmBlack},%
  body/.style={font=\fontsize{6.2}{6.8}\selectfont, align=center, text=kmGray},%
}%
%
% Simple document stack icon.
\newcommand{\kmdocstack}[2]{%
  \begin{scope}[shift={#1}, scale=#2]%
    \draw[draw=kmLine, fill=white, line width=0.5pt] (0.20,0.14) rectangle (0.70,0.82);%
    \draw[draw=kmLine, fill=white, line width=0.5pt] (0.10,0.07) rectangle (0.60,0.75);%
    \draw[draw=kmBlack, fill=white, line width=0.55pt] (0,0) rectangle (0.50,0.68);%
    \draw[draw=kmBlack, fill=white, line width=0.45pt] (0.38,0.68) -- (0.50,0.56) -- (0.50,0.68) -- cycle;%
    \draw[draw=kmGray, line width=0.3pt] (0.08,0.47) -- (0.41,0.47);%
    \draw[draw=kmGray, line width=0.3pt] (0.08,0.34) -- (0.41,0.34);%
    \draw[draw=kmGray, line width=0.3pt] (0.08,0.21) -- (0.34,0.21);%
  \end{scope}%
}%
%
\begin{tikzpicture}[x=1cm,y=1cm, font=\sffamily]

% --- Tight manual bounding box. Without this, TikZ's auto bbox includes node
%     inner-sep padding and bezier control points, which leaves ~1cm of empty
%     space inside the figure once \resizebox scales it to \linewidth.
\useasboundingbox (-1.10,0.07) rectangle (20.62,5.32);

% --- Stage x positions ---
\def\xA{2.35}
\def\xB{5.95}
\def\xC{9.55}
\def\xD{13.15}
\def\xE{16.75}
\def\yQ{4.20}
\def\yS{2.38}
\def\yFlow{2.62}
\def\arrowPad{0.08}

% --- Group backgrounds ---
\node[rounded corners=12pt, draw=kmGreenEdge, fill=kmGreenBg, line width=0.7pt,
      minimum width=10.50cm, minimum height=4.45cm, anchor=center] (gtrans) at (5.95,2.72) {};
\node[rounded corners=12pt, draw=kmBlueEdge, fill=kmBlueBg, line width=0.7pt,
      minimum width=7.25cm, minimum height=4.45cm, anchor=center] (gqual) at (14.95,2.72) {};
\node[group label, anchor=south] at (5.95,5.03) {Translation Pipeline};
\node[group label, anchor=south] at (14.95,5.03) {Quality Estimation and Filtering};

% --- Input stack ---
\kmdocstack{(-0.55,2.50)}{1.07}
\node[box title, text width=1.45cm] at (-0.28,1.90) {English\\source shards};
\node[micro, text width=1.55cm] at (-0.28,1.10) {documents\\+ metadata};




% --- Question boxes ---
\node[question] (q1) at (\xA,\yQ) {How are long\\documents routed?};
\node[question] (q2) at (\xB,\yQ) {How is document\\identity preserved?};
\node[question] (q3) at (\xC,\yQ) {How is corpus-scale\\execution handled?};
\node[question] (q4) at (\xD,\yQ) {Where do expensive\\quality labels come from?};
\node[question, minimum width=3.15cm, text width=2.85cm] (q5) at (\xE,\yQ) {How is the full corpus\\scored cheaply?};

% --- Stage boxes ---
\node[stage, draw=kmGreenEdge] (route) at (\xA,\yS) {};
\node[stage, draw=kmOrangeEdge] (translate) at (\xB,\yS) {};
\node[stage, draw=kmPurpleEdge] (shards) at (\xC,\yS) {};
\node[stage, draw=kmYellowEdge] (comet) at (\xD,\yS) {};
\node[stage, draw=kmOrangeEdge, minimum width=3.15cm] (proxy) at (\xE,\yS) {};

% --- Stage 1: routing ---
\node[box title] at ($(route.north)+(0,-0.42)$) {Length-aware\\routing};
\begin{scope}[shift={(1.84,2.45)}, scale=0.84]
  \fill[kmBlack] (0,0) circle (0.045);
  \draw[draw=kmBlack, line width=0.55pt] (0.05,0) -- (0.56,0.30);
  \draw[draw=kmBlack, line width=0.55pt] (0.05,0) -- (0.56,0.00);
  \draw[draw=kmBlack, line width=0.55pt] (0.05,0) -- (0.56,-0.30);
  \fill[kmBlack] (0.64,0.30) circle (0.055);
  \fill[kmBucketMid] (0.64,0.00) circle (0.055);
  \fill[kmBucketLong] (0.64,-0.30) circle (0.055);
  \node[micro, anchor=west] at (0.82,0.30) {4k};
  \node[micro, anchor=west] at (0.82,0.00) {16k};
  \node[micro, anchor=west] at (0.82,-0.30) {64k+};
\end{scope}
\node[body, text width=2.45cm] at ($(route.south)+(0,0.43)$) {assign context buckets\\from source length};

% --- Stage 2: translation ---
\node[box title] at ($(translate.north)+(0,-0.42)$) {Document-preserving\\translation};
\begin{scope}[shift={(5.28,2.43)}, scale=0.86]
  \draw[draw=kmBlack, fill=white, line width=0.5pt] (0,0) rectangle (0.46,0.58);
  \node[font=\fontsize{6.4}{7.0}\selectfont\bfseries] at (0.23,0.29) {EN};
  \draw[-Latex, draw=kmPink, line width=0.85pt] (0.57,0.29) -- (0.98,0.29);
  \draw[draw=kmBlack, fill=white, line width=0.5pt] (1.10,0) rectangle (1.56,0.58);
  \node[font=\fontsize{6.4}{7.0}\selectfont\bfseries] at (1.33,0.29) {DE};
\end{scope}
\node[body, text width=2.45cm] at ($(translate.south)+(0,0.47)$) {whole documents or\\contextual chunks; keep\\IDs, order, metadata};

% --- Stage 3: shards ---
\node[box title] at ($(shards.north)+(0,-0.42)$) {Shard-wise\\execution};
\begin{scope}[shift={(8.73,2.50)}, scale=0.66]
  \foreach \x/\y/\c in {0/0/kmBlack,0.25/0/kmGray,0.50/0/kmBucketLong,0/0.25/kmBucketMid,0.25/0.25/kmBlack,0.50/0.25/kmGray,0/0.50/kmGray,0.25/0.50/kmBucketMid,0.50/0.50/kmBlack} {
    \filldraw[draw=kmBlack, fill=\c, line width=0.25pt] (\x,\y) rectangle +(0.14,0.14);
  }
  \draw[-Latex, draw=kmPink, line width=0.85pt] (0.92,0.25) -- (1.42,0.25);
  \node[micro, anchor=west] at (1.55,0.40) {workers};
  \node[micro, anchor=west] at (1.55,0.10) {resume};
\end{scope}
\node[body, text width=2.45cm] at ($(shards.south)+(0,0.45)$) {parallel workers write\\traceable JSONL shards};

% --- Stage 4: COMETKiwi ---
\node[box title] at ($(comet.north)+(0,-0.42)$) {COMETKiwi\\quality estimation};
\begin{scope}[shift={(12.56,2.39)}, scale=0.76]
  \draw[draw=kmBlack, fill=white, line width=0.5pt] (-0.32,-0.02) rectangle (0.26,0.64);
  \draw[draw=kmBlack, fill=white, line width=0.5pt] (0.76,-0.02) rectangle (1.32,0.64);
  \node[micro] at (-0.03,0.31) {EN};
  \node[micro] at (1.04,0.31) {DE};
  \draw[-Latex, draw=kmPink, line width=0.85pt] (0.30,0.31) -- (0.72,0.31);
  \draw[draw=kmBlack, fill=white, line width=0.45pt] (1.56,0.08) rectangle (1.88,0.54);
  \draw[draw=kmBlack, line width=0.45pt] (1.64,0.31) -- (1.73,0.21) -- (1.83,0.44);
\end{scope}
\node[body, text width=2.45cm] at ($(comet.south)+(0,0.47)$) {reference-free QE on\\sampled translations;\\produces teacher scores};

% --- Stage 5: proxy ---
\node[box title] at ($(proxy.north)+(0,-0.42)$) {Train quality proxy\\and filter};
\begin{scope}[shift={(15.72,2.45)}, scale=0.79]
  \fill[kmBlack] (0,0.38) circle (0.06);
  \fill[kmBucketMid]   (0,0.18) circle (0.06);
  \fill[kmBucketLong]  (0,-0.02) circle (0.06);
  \draw[-Latex, draw=kmPink, line width=0.85pt] (0.18,0.18) -- (0.78,0.18);
  \draw[rounded corners=2pt, draw=kmBlack, fill=white, line width=0.5pt] (0.83,-0.12) rectangle (1.63,0.50);
  \node[font=\fontsize{5.6}{6.0}\selectfont\bfseries, align=center] at (1.23,0.19) {quality\\proxy};
  \draw[-Latex, draw=kmPink, line width=0.85pt] (1.70,0.18) -- (2.18,0.18);
  \draw[draw=kmBlack, fill=white, line width=0.5pt] (2.32,0.47) -- (2.98,0.47) -- (2.73,0.15) -- (2.73,-0.34) -- (2.50,-0.44) -- (2.50,0.15) -- cycle;
\end{scope}
\node[body, text width=2.75cm] at ($(proxy.south)+(0,0.47)$) {fit gradient-boosted\\regressor; score all shards;\\filter low-quality translations};

% --- Output stack ---
\kmdocstack{(19.25,2.50)}{1.10}
\node[box title, text width=1.95cm] at (19.58,2.10) {Filtered\\KletterMix};
\node[micro, text width=1.65cm] at (19.58,1.60) {German corpus};

% --- Main arrows ---
\coordinate (flowY) at (0,\yFlow);

\draw[pipeline arrow] (0.50,\yFlow) -- ($(route.west |- flowY)+(-\arrowPad,0)$);
\draw[pipeline arrow] ($(route.east |- flowY)+(\arrowPad,0)$) -- ($(translate.west |- flowY)+(-\arrowPad,0)$);
\draw[pipeline arrow] ($(translate.east |- flowY)+(\arrowPad,0)$) -- ($(shards.west |- flowY)+(-\arrowPad,0)$);
\draw[pipeline arrow] ($(shards.east |- flowY)+(\arrowPad,0)$) -- ($(comet.west |- flowY)+(-\arrowPad,0)$);
\draw[pipeline arrow] ($(comet.east |- flowY)+(\arrowPad,0)$) -- ($(proxy.west |- flowY)+(-\arrowPad,0)$);
\draw[pipeline arrow] ($(proxy.east |- flowY)+(\arrowPad,0)$) -- (18.95,\yFlow);

% --- Bottom feature strip ---
\node[rounded corners=6pt, draw=kmLine, fill=white, line width=0.55pt,
      text width=14.9cm, minimum height=0.55cm, align=center, inner sep=4pt,
      font=\fontsize{6.4}{7.0}\selectfont, text=kmGray]
      (features) at (10.25,0.36)
      {Features from German text: length; language confidence and margin; script; diversity; repetition; average token length; digit, punctuation, alphabetic, and newline ratios.};

% arrows between shard output, feature extraction, and proxy training
\draw[thin arrow] ($(shards.south)+(0,-0.08)$) .. controls +(0,-0.55) and +(0,0.55) .. (features.north -| shards.south);
\draw[thin arrow] (features.north -| proxy.south) .. controls +(0,0.55) and +(0,-0.55) .. ($(proxy.south)+(0,-0.08)$);

\end{tikzpicture}

